Q-system Completion of 2-functors

A Q-system is a unitary version of a separable Frobenius algebra object in a C*-tensor category or a C*-2-category. We prove that, for C*-2-categories $\mcal C$ and $\mcal D$, the C*-2-category $\textbf{Fun}(\mcal C, \mcal D)$ of $ * $-$ 2 $-functors, $ * $-$ 2 $-transformations and $ * $-$ 2 $-modifications is Q-system complete, whenever $\mcal D$ is Q-system complete. We use this result to provide a characterisation of Q-system complete categories in terms of $ * $-$ 2 $-functors and to prove that the $ 2 $-category of actions of a unitary fusion category $\mcal C$ on C*-algebras is Q-system complete.

==> (inline-0) <==
\begin{tikzpicture}
\draw[in=90,out=90,looseness=2,<-] (.3,.24) to (1.2,.24);
\draw[in=-90,out=90,looseness=2] (0,.24) to (.5,1.4);
\draw[in=-90,out=90,looseness=2] (1.5,.24) to (1,1.4);
\draw (0,-.8) to (0,0);
\draw (1.5,-.8) to (1.5,0);
\draw (.74,1.7) to (.74,2.9);
\draw (.84,1.7) to (.84,2.9);
\draw[->] (-.3,.24) to (-.3,2.8);
\draw[<-] (1.8,.24) to (1.8,2.8);
\draw (.74,3.1) to (.74,3.8);
\draw (.84,3.1) to (.84,3.8);
\node[draw,thick,rounded corners,fill=white,minimum width=30] at (0,-.03) {$u_X$};
\node[draw,thick,rounded corners,fill=white,minimum width=30] at (1.5,-.03) {$u_Y$};
\node[draw,thick,rounded corners,fill=white] at (.75,1.7) {$F_{X,Y}^2$};
\node[draw,thick,rounded corners,fill=white,minimum width=70] at (.75,3.15) {$u_{XY}^*$};
\node[scale=.8] at (0,-1) {$G(X)$};
\node[scale=.8] at (1.5,-1) {$G(Y)$};
\node at (-.6,1.5) {$x_b$};
\node at (2.1,1.5) {$\ol x_c$};
\node at (1,.38) {$x_a$};
\node[scale=.8] at (1.8,3.65) {$G(X \boxtimes Y)$};
\end{tikzpicture}} \in \mcal D_2 \left( G(X) \us{G(a)}\boxtimes G(Y) , G \left(X \us{a}\boxtimes Y \right) \right)$.  
\begin{lem}\label{newxrelF}
	\begin{itemize}
		\item [(i)] $\raisebox{-3cm}{\begin{tikzpicture}
				%\draw[in=-90,out=-90,looseness=2,->] (.1,-.8) to (1.5,-.8); 
				%\draw (1.5,-.8) to (1.5,2.5);
				\draw[->] (.1,-.8) to (.1,-2.5);
				\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
				\draw[<-] (1.1,-.8) to (1.1,1.5);
				\draw[->] (-.6,.9) to (-.6,1.5);
				\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
				\draw[<-] (-1.7,.9) to (-1.7,-1.5);
				\draw (-.5,-.5) to (-.5,-1.75);
				\draw (0,.5) to (0,1.5);
				\draw (-.8,-1.8) to (-.8,-2.5);
				\draw (-.3,-1.8) to (-.3,-2.5);
				\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
				\draw[in=-90,out=90,looseness=2] (-.4,-.4) to (-.1,.4);
				\draw (-.4,-.4) to (-.4,-1.75);
				\draw (-.1,.4) to (-.1,1.5);
				\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
				\draw[fill=white] (-.25,0) circle(2pt);
				\node[draw,thick,fill=white,rounded corners] at (0.3,-.6) {$\gamma^{(c)}$};
				\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
				\node[draw,thick,rounded corners,fill=white] at (-.6,-1.75) {$F_{X,Y}^2$};
		\end{tikzpicture}} = \raisebox{-22mm}{\begin{tikzpicture}
				%\draw[in=-90,out=-90,looseness=2,->] (0,0) to (.6,0);
				\draw[in=-90,out=90,looseness=2] (.6,0) to (1.1,1);
				\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
				\draw (.6,0) to (.6,-1.2);
				\draw (0,0) to (0,-1.2);
				\draw[red,in=-90,out=90,looseness=2] (1.1,0) to (0,1);
				\draw[fill=white] (.8,.5) circle(2pt);
				\draw[fill=white] (.3,.5) circle(2pt);
				\draw[in=-90,out=-90,looseness=2] (1.6,-.6) to (2.2,-.6);
				\draw[->] (1,-.65) to (1,-1.2);
				\draw (.9,1.6) to (.9,2.2);
				\draw (1,1.6) to (1,2.2);
				\draw[->] (-.15,1.5) to (-.15,2.2);
				\draw[in=90,out=90,looseness=2](-.75,1.5) to (-1.3,1.5);
				\draw[<-] (-1.3,1.5) to (-1.3,-1.2);
				\draw[<-] (2.2,-.6) to (2.2,2.2);
				\node[draw,thick,fill=white,rounded corners] at (1.3,-.3) {$\gamma^{(c)}$};
				\node[draw,thick,rounded corners,fill=white] at (.9,1.3) {$F_{X,Y}^2$};
				\node[draw,thick,fill=white,rounded corners] at (-.45,1.2) {${\gamma^{(b)}}^*$};
				%		\node at (-.2,-.1) {$\ol x_b$};
				%		\node at (.9,-.2) {$x_b$};
				%		\node[scale=.8] at (1.6,0) {$F(X)$};
				%		\node[scale=.8] at (-.2,1.2) {$F(X)$};
				%		\node at (1.2,1.25) {$x_a$};
				%		\node at (.6,1.3) {$\ol x_a$};
		\end{tikzpicture}}$ for $ 1 $-cells $X \in \mcal C_1(a,b)$ and $Y \in \mcal C_1(c,a)$
		
		\item [(ii)] $\raisebox{-3cm}{\begin{tikzpicture}
				\draw[->] (.1,-.8) to (.1,-2.5);
				\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
				\draw[<-] (1.1,-.8) to (1.1,1.5);
				\draw[->] (-.6,.9) to (-.6,1.5);
				\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
				\draw[<-] (-1.7,.9) to (-1.7,-1.5);
				\draw (-.5,-.5) to (-.5,-1.75);
				\draw (0,.5) to (0,1.5);
				\draw (-.8,-1.8) to (-.8,-2.5);
				\draw (-.3,-1.8) to (-.3,-2.5);
				\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
				\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
				\draw[fill=white] (-.25,0) circle(2pt);
				\node[draw,thick,fill=white,rounded corners] at (0.3,-.6) {$\gamma^{(a)}$};
				\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
				\node[draw,thick,rounded corners,fill=white] at (-.6,-1.75) {$F(f)$};
		\end{tikzpicture}} = \raisebox{-22mm}{\begin{tikzpicture}
				\draw[in=-90,out=90,looseness=2] (.6,0) to (1.1,1);
				%\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
				\draw (.6,0) to (.6,-1.2);
				%\draw (0,0) to (0,-1.2);
				\draw[red,in=-90,out=90,looseness=2] (1.1,0) to (0,1);
				\draw[fill=white] (.8,.5) circle(2pt);
				%\draw[fill=white] (.3,.5) circle(2pt);
				\draw[in=-90,out=-90,looseness=2] (1.6,-.6) to (2.2,-.6);
				\draw[->] (1,-.65) to (1,-1.2);
				%\draw (.9,1.6) to (.9,2.2);
				\draw (1.1,1.6) to (1.1,2.2);
				\draw[->] (-.15,1.5) to (-.15,2.2);
				\draw[in=90,out=90,looseness=2](-.75,1.5) to (-1.3,1.5);
				\draw[<-] (-1.3,1.5) to (-1.3,-1.2);
				\draw[<-] (2.2,-.6) to (2.2,2.2);
				\node[draw,thick,fill=white,rounded corners] at (1.3,-.3) {$\gamma^{(a)}$};
				\node[draw,thick,rounded corners,fill=white] at (1.1,1.3) {$F(f)$};
				\node[draw,thick,fill=white,rounded corners] at (-.45,1.2) {${\gamma^{(b)}}^*$};
		\end{tikzpicture}
\begin{tikzpicture}
			\draw[in=90,out=90,looseness=2,<-] (.3,.24) to (1.2,.24);
			\draw[in=-90,out=-90,looseness=2,->] (.3,-1.15) to (1.2,-1.15);
			\draw[in=-90,out=90,looseness=2] (0,.24) to (.5,1.4);
			\draw[in=90,out=-90,looseness=2] (0,-1) to (.5,-2.2);
			\draw[in=-90,out=90,looseness=2] (1.5,.24) to (1,1.4);
			\draw[in=90,out=-90,looseness=2] (1.5,-1) to (1,-2.2);
			\draw (0,-.8) to (0,0);
			\draw (1.5,-.8) to (1.5,0);
			\draw (.74,1.7) to (.74,2.9);
			\draw (.84,1.7) to (.84,2.9);
			\draw[->] (-.3,.24) to (-.3,2.8);
			\draw (-.3,-1) to (-.3,-3);
			\draw[<-] (1.8,.24) to (1.8,2.8);
			\draw (1.8,-1) to (1.8,-3);
			\draw (.74,3.1) to (.74,3.8);
			\draw (.84,3.1) to (.84,3.8);
			\draw (.74,-2.6) to (.74,-3.6);
			\draw (.84,-2.6) to (.84,-3.6);
			\node[draw,thick,rounded corners,fill=white,minimum width=30] at (0,0) {$u_X$};
			\node[draw,thick,rounded corners,fill=white,minimum width=30] at (0,-.8) {$u_X^*$};
			\node[draw,thick,rounded corners,fill=white,minimum width=30] at (1.5,0) {$u_Y$};
			\node[draw,thick,rounded corners,fill=white,minimum width=30] at (1.5,-.8) {$u_Y^*$};
			\node[draw,thick,rounded corners,fill=white] at (.75,1.7) {$F_{X,Y}^2$};
			\node[draw,thick,rounded corners,fill=white] at (.75,-2.3) {$(F_{X,Y}^2)^*$};
			\node[draw,thick,rounded corners,fill=white,minimum width=70] at (.75,3.15) {$u_{XY}^*$};
			\node[draw,thick,rounded corners,fill=white,minimum width=70] at (.75,-3.15) {$u_{XY}$};
			\node at (-.6,1.5) {$x_b$};
			\node at (2.1,1.5) {$\ol x_c$};
			\node at (1,.38) {$x_a$};
			\node[scale=.8] at (1.8,3.65) {$G(X \boxtimes Y)$};
	\end{tikzpicture}}  = \raisebox{-3cm}{\begin{tikzpicture}
	\draw[->] (-.1,-.8) to (-.1,-1.5);
	\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
	\draw[<-] (1.1,-.8) to (1.1,1.5);
	\draw[->] (-.6,.9) to (-.6,1.5);
	\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
	\draw[<-] (-1.7,.9) to (-1.7,-1.5);
	\draw (-.5,-.5) to (-.5,-2.5);
	\draw (0,.5) to (0,2.5);
	\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
	\draw[in=-90,out=90,looseness=2] (-.4,-.4) to (-.1,.4);
	\draw (-.4,-.4) to (-.4,-2.5);
	\draw (-.1,.4) to (-.1,2.5);
	\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
	\draw[fill=white] (-.25,0) circle(2pt);
	\node[draw,thick,fill=white,rounded corners] at (0.3,-.6) {$\gamma^{(c)}$};
	\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
	\node[draw,thick,rounded corners,fill=white,minimum width=70] at (.2,1.75) {$u_{XY}^*$};
	\node[draw,thick,rounded corners,fill=white,minimum width=70] at (-.8,-1.75) {$u_{XY}$};
\end{tikzpicture}} = \raisebox{-2.5cm}{\begin{tikzpicture}
\draw (0,-2) to (0,3);
\draw (.1,-2) to (.1,3);
\draw (-.5,1) to (-.5,2);
\draw (.5,1) to (.5,2);
\draw (.5,0) to (.5,-1);
\draw (-.5,0) to (-.5,-1);
\node[draw,thick,rounded corners,fill=white,minimum width=60] at (0,0) {$u_{XY}^*$};
\node[draw,thick,rounded corners,fill=white,minimum width=60] at (0,-1) {$u_{XY}$};
\node[draw,thick,rounded corners,fill=white,minimum width=60] at (0,1) {$u_{XY}$};
\node[draw,thick,rounded corners,fill=white,minimum width=60] at (0,2) {$u_{XY}^*$};
\node[scale=.8] at (1,-1.8) {$G(X \boxtimes Y)$};
\node[scale=.8] at (1,2.8) {$G(X \boxtimes Y)$};
\end{tikzpicture}} = \raisebox{-4mm}{\begin{tikzpicture}
\draw (0,0) to (0,1);
\draw (.1,0) to (.1,1);
\node[scale=.8] at (1.1,.5) {$G(X \boxtimes Y)$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw[->] (.4,-1.3) to (.4,-1.8);
		\draw[in=-90,out=-90,looseness=2] (.9,-1.3) to (1.6,-1.3);
		\draw[<-] (1.6,-1.3) to (1.6,1.5);
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-1.8);
		\draw (-.8,-.5) to (-.8,-1.8);
		\draw (-.3,.5) to (-.3,1.5);
		\draw (-.1,-.5) to (-.1,-1.8);
		\draw (.4,.5) to (.4,1.5);
		\draw[in=-90,out=90,looseness=2] (-.8,-.5) to (-.3,.5);
		\draw[in=-90,out=90,looseness=2] (-.1,-.5) to (.4,.5);
		\draw[red,in=-90,out=90,looseness=2] (.6,-.7 ) to (-1,.5);
		\draw[in=90,out=90,looseness=2,->] (-.2,-1.8) to (-.7,-1.8);
		\draw[in=-90,out=-90,looseness=2,<-] (.3,1.5) to (-.2,1.5);
		\draw[fill=white] (-.75,-.15) circle(2pt);
		\draw[fill=white] (0,-.1) circle(2pt);
		\draw (-1.2,-2.1) to (-1.2,-2.5);
		\draw (.3,-2.1) to (.3,-2.5);
		\draw (-.6,2) to (-.6,2.5);
		\draw (.9,2) to (.9,2.5);
		\node[draw,thick,fill=white,rounded corners] at (.7,-1) {$\gamma^{(c)}$};
		\node[draw,thick,fill=white,rounded corners] at (-1,.6) {${\gamma^{(b)}}^*$};
		\node[draw,thick,fill=white,rounded corners,minimum width=40] at (-1.2,-2.05) {$u_X$};
		\node[draw,thick,fill=white,rounded corners,minimum width=35] at (-.6,1.85) {$u_X^*$};
		\node[draw,thick,fill=white,rounded corners,minimum width=40] at (.3,-2.05) {$u_Y$};
		\node[draw,thick,fill=white,rounded corners,minimum width=45] at (.9,1.85) {$u_Y^*$};
\end{tikzpicture}} = \raisebox{-2cm}{\begin{tikzpicture}
\draw[->] (.4,-1.3) to (.4,-1.8);
\draw[in=-90,out=-90,looseness=2] (.9,-1.3) to (1.6,-1.3);
\draw[<-] (1.6,-1.3) to (1.6,1.5);
\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-1.8);
\draw (-.8,-.5) to (-.8,-1.8);
\draw (-.3,.5) to (-.3,1.5);
\draw (-.1,-.5) to (-.1,-1.8);
\draw (.4,.5) to (.4,1.5);
\draw[in=-90,out=90,looseness=2] (-.8,-.5) to (-.3,.5);
\draw[in=-90,out=90,looseness=2] (-.1,-.5) to (.4,.5);
\draw[red,in=-90,out=90,looseness=2] (.6,-.7 ) to (-1,.5);
\draw[in=90,out=90,looseness=2,->] (-.2,-1.8) to (-.7,-1.8);
\draw[in=-90,out=-90,looseness=2,<-] (.3,1.5) to (-.2,1.5);
\draw[fill=white] (-.75,-.15) circle(2pt);
\draw[fill=white] (0,-.1) circle(2pt);
\draw (-1.2,-2.1) to (-1.2,-2.5);
\draw (.3,-2.1) to (.3,-2.5);
\draw (-.6,2) to (-.6,2.5);
\draw (.9,2) to (.9,2.5);
\node[draw,thick,fill=white,rounded corners] at (.7,-1) {$\gamma^{(c)}$};
\node[draw,thick,fill=white,rounded corners] at (-1,.6) {${\gamma^{(b)}}^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=40] at (-1.2,-2.05) {$p_X u_X$};
\node[draw,thick,fill=white,rounded corners,minimum width=35] at (-.6,1.8) {$u_X^* p_X$};
\node[draw,thick,fill=white,rounded corners,minimum width=40] at (.3,-2.05) {$p_Y u_Y$};
\node[draw,thick,fill=white,rounded corners,minimum width=42] at (.9,1.8) {$u_Y^* p_Y$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[->] (.4,-1.3) to (.4,-1.8);
\draw[in=-90,out=-90,looseness=2] (.9,-1.3) to (1.6,-1.3);
\draw[<-] (1.6,-1.3) to (1.6,1.5);
\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-1.8);
\draw (-.8,-.5) to (-.8,-1.8);
\draw (-.3,.5) to (-.3,1.5);
\draw (-.1,-.5) to (-.1,-1.8);
\draw (.4,.5) to (.4,1.5);
\draw[in=-90,out=90,looseness=2] (-.8,-.5) to (-.3,.5);
\draw[in=-90,out=90,looseness=2] (-.1,-.5) to (.4,.5);
\draw[red,in=-90,out=90,looseness=2] (.6,-.7 ) to (-1,.5);
\draw[in=90,out=90,looseness=2,->] (-.2,-1.8) to (-.7,-1.8);
\draw[fill=white] (-.75,-.15) circle(2pt);
\draw[fill=white] (0,-.1) circle(2pt);
\draw (-1.2,-2.1) to (-1.2,-2.5);
\draw (.3,-2.1) to (.3,-2.5);
\node[draw,thick,fill=white,rounded corners] at (.7,-1) {$\gamma^{(c)}$};
\node[draw,thick,fill=white,rounded corners] at (-1,.6) {${\gamma^{(b)}}^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=40] at (-1.2,-2.05) {$p_X u_X$};
\node[draw,thick,fill=white,rounded corners,minimum width=40] at (.3,-2.05) {$p_Y u_Y$};
\end{tikzpicture}} = \raisebox{-20mm}{\begin{tikzpicture}
\draw[red,in=90,out=90,looseness=2] (0,.3) to (1,.3);
\draw[red,in=90,out=-90,looseness=2] (1,.3) to (1.5,-.2);
\draw[red,in=-90,out=90,looseness=2] (.4,.9) to (-.1,1.5);
\draw[->] (0,-.25) to (0,-1.1);
\draw[<-] (.5,-.25) to (.5,-1.1);
\draw (-.3,.9) to (-.3,-2);
\draw [in=-90,out=90,looseness=2] (-.3,.9) to (.2,1.5);
\draw [in=-90,out=90,looseness=2] (1,-.2) to (1.4,.3);
\draw (1,-.2) to (1,-2);
\draw (1.4,.3) to (1.4,2.5);
\draw (.2,1.5) to (.2,2.5);
\draw[fill=white] (.1,1.2) circle(2pt);
\draw[fill=white] (1.2,.05) circle(2pt);
\draw [in=90,out=90,looseness=2] (-.5,2) to (-1,2);
\draw[<-] (-1,2) to (-1,-1.1);
\draw[->] (-.2,2) to (-.2,2.5);
\draw[in=-90,out=-90,looseness=2] (1.8,-.7) to (2.3,-.7);
\draw[->] (2.3,2.5) to (2.3,-.7);
\draw[->] (1.3,-.7) to (1.3,-1.1); 
\node[scale=.8,draw,thick,rounded corners,fill=white] at (.25,0) {$\gamma^{(a)}$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (-.35,1.8) {${\gamma^{(b)}}^*$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (1.6,-.5) {$\gamma^{(c)}$};
\node at (.4,.9) {$\red{\bullet}$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (-.4,-1.35) {$u_X$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (1.1,-1.35) {$u_Y$};	
\end{tikzpicture}
\begin{tikzpicture}
\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
\draw[in=-90,out=90,looseness=2] (.5,1) to (1,2);
\draw (1,2) to (1,2.8);
\draw (0,0) to (0,-1.6);
\draw[white,line width=1mm,in=-90,out=90,looseness=2] (.5,0) to (0,1);
\draw[red,in=-90,out=90,looseness=2] (1,0) to (0,1);
\draw[white,line width=1mm,in=-90,out=90,looseness=2] (1,1) to (.5,2);
\draw[red,in=-90,out=90,looseness=2] (1.5,1) to (.5,2);
\draw[fill=white] (.25,.5) circle(2.1pt);
\draw[fill=white] (.75,1.5) circle(2.1pt);
\draw [red,in=90,out=90,looseness=2] (.8,-.2) to (1.2,-.2); 
\draw [red,in=-90,out=-90,looseness=2] (1.5,1) to (1.9,1);
\draw [red,in=90,out=-90,looseness=2] (1.2,-.2) to (1.5,-.5);
\draw[in=90,out=90,looseness=2] (.3,2.3) to (-.2,2.3);
\draw[in=90,out=90,looseness=2] (-.6,1.3) to (-1.2,1.3);
\draw[->] (-.2,1.3) to (-.2,2.3);
\draw[->] (-1.2,-1.6) to (-1.2,1.3);
\draw[->] (.6,2.3) to (.6,2.8);
\draw[in=-90,out=90,looseness=2] (1.2,-.5) to (2.2,.7);
\draw[in=-90,out=90,looseness=2] (2.2,.7) to (2.7,1.2);
\draw (1.2,-.5) to (1.2,-1.6);
\draw[red,in=90,out=-90,looseness=2] (1.7,.75) to (2.4,-.1);
\draw[fill=white] (1.25,-.3) circle(2pt);
\draw[fill=white] (2.1,.3) circle(2pt);
\draw[in=-90,out=-90,looseness=2] (2,-1) to (2.4,-1);
\draw[<-] (2.4,-1) to (2.4,-.4);
\draw[in=-90,out=-90,looseness=2] (2.8,-.5) to (3.2,-.5);
\draw[->] (.4,-.75) to (.4,-1.6);
\draw[<-] (.8,-.75) to (.8,-1.6);
\draw[->] (1.6,-.85) to (1.6,-1.6);
\draw[<-] (1.8,1.6) to (1.8,2.8);
\draw[->] (2.2,1.6) to (2.2,2.8);
\draw (2.7,1.2) to (2.7,2.8);
\draw[<-] (3.2,-.5) to (3.2,2.8);
\draw (-.4,-2) to (-.4,-2.5);
\draw (1.4,-2) to (1.4,-2.5);
\draw (1.1,3.3) to (1.1,3.8);
\draw (2.7,3.3) to (2.7,3.8);
\node[scale=.8,draw,thick,rounded corners,fill=white] at (.6,-.5) {$\gamma^{(a)}$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (1.8,-.8) {$\gamma^{(c)}$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (2.6,-.2) {$\gamma^{(c)}$};
\node[scale=.8,draw,thick,rounded corners,fill=white,minimum width=45] at (-.3,1.1) {${\gamma^{(b)}}^*$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (.4,2.1) {${\gamma^{(b)}}^*$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (2,1.3) {${\gamma^{(a)}}^*$};
\node[draw,thick,rounded corners,fill=white,minimum width=54] at (-.4,-1.85) {$u_X$};
\node[draw,thick,rounded corners,fill=white,minimum width=40] at (1.4,-1.85) {$u_Y$};
\node[draw,thick,rounded corners,fill=white,minimum width=45] at (1.1,3.15) {$u_X^*$};
\node[draw,thick,rounded corners,fill=white,minimum width=40] at (2.7,3.15) {$u_Y^*$};
\node[scale=.8] at (1,0) {$\red{\bullet}$};
\node[scale=.8] at (1.7,.75) {$\red{\bullet}$};
\end{tikzpicture}} = \raisebox{-44mm}{\begin{tikzpicture}
\draw[->] (-.1,-.8) to (-.1,-1.5);
\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
\draw[<-] (1.1,-.8) to (1.1,1.5);
\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-5.6);
\draw (-.5,-.5) to (-.5,-5.6);
\draw (0,.5) to (0,1.5);
\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
\draw[->] (1.3,-1.65) to (1.3,1.5);
\draw[red] (.6,-2.05) to (.6,-2.55);
\draw[fill=white] (-.25,0) circle(2pt);
\draw[->] (-.1,-3) to (-.1,-5.6);
\draw[in=90,out=90,looseness=2] (.6,-3.8) to (.2,-3.8);
\draw[<-] (.2,-3.8) to (.2,-6);
\draw[->] (1.2,-3.8) to (1.2,-3.2);
\draw[red,in=90,out=-90,looseness=2] (1,-4.3) to (1.7,-5);
\draw[in=90,out=-90,looseness=2] (1.9,-4) to (1.4,-5);
\draw (1.4,-5) to (1.4,-6); 
\draw[fill=white] (1.45,-4.65) circle(2pt);
\draw[in=-90,out=-90,looseness=2] (2.5,-5.6) to (3,-5.6);
\draw[<-] (3,-5.6) to (3,1.5);
\draw[->] (1.9,-5.6) to (1.9,-6);
\draw (-.9,-6) to (-.9,-6.6);% v
\draw (1.1,-6.4) to (1.1,-6.8);% w
\draw (1.9,-4) to (1.9,1.5);
\draw (.2,1.9) to (.2,2.4);
\draw (2.2,1.9) to (2.2,2.4);
\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
\node[draw,thick,fill=white,rounded corners] at (1,-4.1) {${\gamma^{(a)}}^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=35] at (2.2,-5.3) {${\gamma^{(c)}}$};
\node[draw,thick,fill=white,rounded corners,minimum width=50] at (0.6,-1.85) {${\gamma^{(a)}}^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=50] at (0.6,-2.85) {$\gamma^{(a)}$};
\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=50] at (-.9,-5.85) {$u_X$};
\node[draw,thick,fill=white,rounded corners,minimum width=55] at (1.1,-6.25) {$u_Y$};
\node[draw,thick,fill=white,rounded corners,minimum width=54] at (.2,1.8) {$u_X^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=55] at (2.2,1.8) {$u_Y^*$};
\end{tikzpicture}} = \raisebox{-20mm}{\begin{tikzpicture}
\draw[->] (-.1,-.8) to (-.1,-1.5);
\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
\draw[<-] (1.1,-.8) to (1.1,1.5);
\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-1.5);
\draw (-.5,-.5) to (-.5,-1.5);
\draw (0,.5) to (0,1.5);
\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
\draw[fill=white] (-.25,0) circle(2pt);
\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};%%%%%%%%%%%%%%%%%%%
\draw[->] (2.9,-.8) to (2.9,-1.5);
\draw[in=-90,out=-90,looseness=2] (3.4,-.8) to (4.1,-.8);
\draw[<-] (4.1,-.8) to (4.1,1.5);
\draw[->] (2.4,.9) to (2.4,1.5);
\draw[in=90,out=90,looseness=2] (2,.9) to (1.3,.9);
\draw[<-] (1.3,.9) to (1.3,-1.5);
\draw (2.5,-.5) to (2.5,-1.5);
\draw (3,.5) to (3,1.5);
\draw[in=-90,out=90,looseness=2] (2.5,-.5) to (3,.5);
\draw[red,in=-90,out=90,looseness=2] (3,-.5 ) to (2.5,.5);
\draw[fill=white] (2.75,0) circle(2pt);
\draw (-.9,-1.8) to (-.9,-2.5);
\draw (2.1,-1.8) to (2.1,-2.5);
\draw (.2,2) to (.2,2.5);
\draw (3.2,2) to (3.2,2.5);
\node[draw,thick,fill=white,rounded corners] at (3.2,-.6) {$\gamma^{(c)}$};
\node[draw,thick,fill=white,rounded corners] at (2.2,.6) {${\gamma^{(a)}}^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=55] at (-.9,-1.75) {$u_X$};
\node[draw,thick,fill=white,rounded corners,minimum width=55] at (2.1,-1.75) {$u_Y$};
\node[draw,thick,fill=white,rounded corners,minimum width=55] at (.2,1.85) {$u_X^*$};
\node[draw,thick,fill=white,rounded corners,minimum width=55] at (3.2,1.85) {$u_Y^*$};
\end{tikzpicture}} \ = \ \raisebox{-9mm}{\begin{tikzpicture}
\draw (0,-1) to (0,1);
\draw (2,-1) to (2,1);
\node[scale=.8] at (.5,-.8) {$G(X)$};
\node[scale=.8] at (.5,.8) {$G(X)$};
\node[scale=.8] at (2.5,-.8) {$G(Y)$};
\node[scale=.8] at (2.5,.8) {$G(Y)$};
\node[draw,thick,fill=white,rounded corners] at (0,0) {$u_X^* p_X u_X$};
\node[draw,thick,fill=white,rounded corners] at (2,0) {$u_Y^* p_Y u_Y$};
\end{tikzpicture}} =$  

$\raisebox{-6mm}{\begin{tikzpicture}
\draw (0,-1) to (0,1);
\draw (1.2,-1) to (1.2,1);
\node[scale=.8] at (.5,-.8) {$G(X)$};
\node[scale=.8] at (1.7,-.8) {$G(Y)$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw[->] (-.1,-.8) to (-.1,-1.5);
		\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
		\draw[<-] (1.1,-.8) to (1.1,1.5);
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-1.5);
		\draw (-.5,-.5) to (-.5,-1.5);
		\draw (0,.5) to (0,1.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[fill=white] (-.25,0) circle(2pt);
		\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(a)}}^*$};
		\node[scale=.8] at (-1,-1.2) {$F(1_a)$};
		\node[scale=.8] at (.5,1.2) {$F(1_a)$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[->] (-.1,-.8) to (-.1,-1.5);
\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
\draw[<-] (1.1,-.8) to (1.1,1.5);
\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-1.5);
\draw (-.5,-.5) to (-.5,-1.5);
\draw (0,.5) to (0,1.5);
\draw[densely dotted,in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
\draw[fill=white] (-.25,0) circle(2pt);
\node[draw,thick,fill=white,rounded corners] at (0.25,-.6) {$\gamma^{(a)}$};
\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(a)}}^*$};
\node[scale=.8,draw,thick,fill=white,rounded corners] at (-.85,-.8) {$(F^1_a)^*$};
\node[scale=.8,draw,thick,fill=white,rounded corners] at (.2,.6) {$F^1_a$};
\node[scale=.8] at (-1,-1.4) {$F(1_a)$};
\node[scale=.8] at (.5,1.2) {$F(1_a)$};
\node[scale=.8] at (-.9,-.3) {$1_{F(a)}$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
\draw (-.7,0) to (-.7,-.7);
\draw (.7,0) to (.7,-.7);
\draw (0,-.2) to (0,-.7);
\draw (0,2) to (0,2.5);
\draw (-.7,1.8) to (-.7,2.5);
\draw (.7,1.8) to (.7,2.5);
\draw[densely dotted] (0,1.6) to (0,1.2);
\draw[densely dotted] (0,.2) to (0,.6);
\draw[->,in=90,out=90,looseness=2] (-.7,0) to (.7,0);
\draw[<-,in=-90,out=-90,looseness=2] (-.7,1.8) to (.7,1.8);
\node[scale=.8,draw,thick,fill=white,rounded corners] at (0,0) {$(F^1_a)^*$};
\node[scale=.8,draw,thick,fill=white,rounded corners] at (0,1.8) {$F^1_a$};
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,2) to (0,2.5);
\draw (-.7,1.8) to (-.7,2.5);
\draw (.7,1.8) to (.7,2.5);
\draw[densely dotted] (0,1.6) to (0,1.2);
\draw[<-,in=-90,out=-90,looseness=2] (-.7,1.8) to (.7,1.8);
\node[scale=.8,draw,thick,fill=white,rounded corners] at (0,1.8) {$F^1_a$};
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,2) to (0,2.5);
\draw (-.7,1.8) to (-.7,2.5);
\draw (.7,1.8) to (.7,2.5);
\draw[densely dotted] (0,1.6) to (0,1.2);
\draw[<-,in=-90,out=-90,looseness=2] (-.7,1.8) to (.7,1.8);
\node[scale=.8,draw,thick,fill=white,rounded corners] at (0,1.8) {$F^1_a$};
\end{tikzpicture}} $. \vspace*{-12mm}
\begin{lem}\label{Gtensor}
	\begin{itemize}
		\item [(i)] $\raisebox{-18mm}{\begin{tikzpicture}
			\draw (-.1,.2) to (-.1,.8);
			\draw (0,.2) to (0,.8);
			\draw (.1,.2) to (.1,.8);
			\draw (-.4,-.2) to (-.4,-.8);
			\draw (-.3,-.2) to (-.3,-.8);
			\draw (.5,-.2) to (.5,-2);
			\draw (-.8,-1.4) to (-.8,-2);
			\draw (-.1,-1.4) to (-.1,-2);
			\node[scale=.8] at (1.3,.6) {$G(X \boxtimes Y \boxtimes Z)$};
			\node[scale=.8] at (-1.2,-.6) {$G(X \boxtimes Y)$};
			\node[scale=.8] at (-1,-2.3) {$G(X)$};
			\node[scale=.8] at (-.1,-2.3) {$G(Y)$};
			\node[scale=.8] at (.8,-2.3) {$G(Z)$};
			\node[draw,thick,rounded corners,fill=white,minimum width=20] at (0,0) {$G_{XY,Z}^2$};
			\node[draw,thick,rounded corners,fill=white] at (-.4,-1.2) {$G_{X,Y}^2$};
		\end{tikzpicture}} = \raisebox{-18mm}{\begin{tikzpicture}
		\draw (-.1,.2) to (-.1,.8);
		\draw (0,.2) to (0,.8);
		\draw (.1,.2) to (.1,.8);
		\draw (-.6,-.2) to (-.6,-2);
		\draw (.4,-.2) to (.4,-.8);
		\draw (.5,-.2) to (.5,-2);
		%\draw (-.8,-1.4) to (-.8,-2);
		\draw (-.1,-1.4) to (-.1,-2);
		\node[scale=.8] at (1.3,.6) {$G(X \boxtimes Y \boxtimes Z)$};
		\node[scale=.8] at (1.3,-.6) {$G(Y \boxtimes Z)$};
		\node[scale=.8] at (-1,-2.3) {$G(X)$};
		\node[scale=.8] at (-.1,-2.3) {$G(Y)$};
		\node[scale=.8] at (.8,-2.3) {$G(Z)$};
		\node[draw,thick,rounded corners,fill=white,minimum width=20] at (0,0) {$G_{X,YZ}^2$};
		\node[draw,thick,rounded corners,fill=white] at (.3,-1.2) {$G_{Y,Z}^2$};
	\end{tikzpicture}} $ for $ 1 $-cells $X \in \mcal C_1(a,b)$, $Y \in \mcal C_1(c,a)$, and $Z \in \mcal C_1(d,c)$. 
	
	\vspace*{2mm}
	
	\item [(ii)]  $\raisebox{-12mm}{\begin{tikzpicture}
		\draw (0,.3) to (0,1);
		\draw (-.4,-.3) to (-.4,-2);
		\draw (.3,-.3) to (.3,-1);
		\draw[densely dotted] (.3,-1.5) to (.3,-2);
		\node[scale=.8] at (.5,.7) {$G(X)$};
		\node[scale=.8] at (-.9,-1) {$G(X)$};
		\node[scale=.8] at (.8,-.7) {$G(1_a)$};
		\node[scale=.8] at (.8,-1.8) {$1_G(a)$}; 
		\node[draw,thick,rounded corners,fill=white] at (0,0) {$G_{X,1_a}^2$};
		\node[draw,thick,rounded corners,fill=white] at (.3,-1.2) {$G_a^1$};
	\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
	\draw (0,.3) to (0,1);
	\draw (-.4,-.3) to (-.4,-1.2);
	\draw (.3,-.3) to (.3,-2);
	\draw[densely dotted] (-.4,-1.5) to (-.4,-2);
	\node[scale=.8] at (.5,.7) {$G(X)$};
	\node[scale=.8] at (.8,-1) {$G(X)$};
	\node[scale=.8] at (-.9,-.6) {$G(1_b)$};
	\node[scale=.8] at (-.9,-1.8) {$1_{G(b)}$}; 
	\node[draw,thick,rounded corners,fill=white] at (0,0) {$G_{1_b,X}^2$};
	\node[draw,thick,rounded corners,fill=white] at (-.4,-1.2) {$G_b^1$};
\end{tikzpicture}} =  \raisebox{-12mm}{\begin{tikzpicture}
\draw (0,1.2) to (0,-1.2);
\node[scale=.8] at (.6,.2) {$G(X)$}; 
\end{tikzpicture}}$ for every $ 1 $-cell $X \in \mcal C_1(a,b)$.

	\end{itemize}
\end{lem}

\begin{proof}
(i) \,	$\raisebox{-18mm}{\begin{tikzpicture}
			\draw (-.1,.2) to (-.1,.8);
			\draw (0,.2) to (0,.8);
			\draw (.1,.2) to (.1,.8);
			\draw (-.4,-.2) to (-.4,-.8);
			\draw (-.3,-.2) to (-.3,-.8);
			\draw (.5,-.2) to (.5,-2);
			\draw (-.8,-1.4) to (-.8,-2);
			\draw (-.1,-1.4) to (-.1,-2);
			\node[scale=.8] at (1.3,.6) {$G(X \boxtimes Y \boxtimes Z)$};
			\node[scale=.8] at (-1.2,-.6) {$G(X \boxtimes Y)$};
			\node[scale=.8] at (-1,-2.3) {$G(X)$};
			\node[scale=.8] at (-.1,-2.3) {$G(Y)$};
			\node[scale=.8] at (.8,-2.3) {$G(Z)$};
			\node[draw,thick,rounded corners,fill=white,minimum width=20] at (0,0) {$G_{XY,Z}^2$};
			\node[draw,thick,rounded corners,fill=white] at (-.4,-1.2) {$G_{X,Y}^2$};
	\end{tikzpicture}}  =  \raisebox{-3cm}{\begin{tikzpicture}
	\draw[in=90,out=90,looseness=2,<-] (.3,.24) to (1.2,.24);
	\draw[in=-90,out=90,looseness=2] (0,.24) to (.5,1.4);
	\draw[in=-90,out=90,looseness=2] (-.1,.24) to (.3,1.4);
	\draw[in=-90,out=90,looseness=2] (1.5,.24) to (1,1.4);
	\draw (-.5,-.8) to (-.5,0);
	\draw (-.4,-.8) to (-.4,0);
	\draw (1.5,-3.2) to (1.5,0);
	\draw (.74,1.7) to (.74,2.9);
	\draw (.84,1.7) to (.84,2.9);
	\draw (.64,1.7) to (.64,2.9);
	\draw[->] (-.3,.24) to (-.3,2.8);
	\draw[<-] (1.8,.24) to (1.8,2.8);
	\draw (.74,3.1) to (.74,3.8);
	\draw (.84,3.1) to (.84,3.8);
	\draw (.64,3.1) to (.64,3.8);
	\draw[in=-90,out=90,looseness=2] (-1.1,-2.24) to (-.6,-1.4);
	\draw[in=-90,out=90,looseness=2] (.2,-2.24) to (-.3,-1.4);
	\draw[in=90,out=90,looseness=2,->] (-.2,-2.24) to (-.7,-2.24);
	\draw[->] (-1.3,-2.3) to (-1.3,-.38);
	\draw[<-] (.5,-2.23) to (.5,-.38);
	\draw (-1.1,-2.7) to (-1.1,-3.2);
	\draw (.2,-2.7) to (.2,-3.2);
	\node[draw,thick,rounded corners,fill=white,minimum width=30] at (-1.1,-2.5) {$u_X$};
	\node[draw,thick,rounded corners,fill=white,minimum width=30] at (.2,-2.5) {$u_Y$};
	\node[draw,thick,rounded corners,fill=white] at (-.4,-1.2) {$F_{X,Y}^2$};
	\node[draw,thick,rounded corners,fill=white,minimum width=60] at (-.5,-.06) {$u_{XY} u_{XY}^*$};
	\node[draw,thick,rounded corners,fill=white,minimum width=30] at (1.5,-.03) {$u_Z$};
	\node[draw,thick,rounded corners,fill=white] at (.75,1.7) {$F_{XY,Z}^2$};
	\node[draw,thick,rounded corners,fill=white,minimum width=70] at (.75,3.15) {$u_{XY}^*$};
	%\node[scale=.8] at (0,-1) {$G(X)$};
	%\node[scale=.8] at (1.5,-1) {$G(Y)$};
	\node at (-.6,1.5) {$x_b$};
	\node at (2.1,1.5) {$\ol x_d$};
	\node at (1,.38) {$x_a$};
	\node[scale=.8] at (2.1,3.65) {$G(X \boxtimes Y \boxtimes Z)$};
\end{tikzpicture}} = \raisebox{-30mm}{\begin{tikzpicture}
\draw[red,in=-90,out=90,looseness=2] (0,0) to (-2,2);
\draw[in=-90,out=90,looseness=2] (-.8,0) to (-.3,1.7);
\draw[in=-90,out=90,looseness=2] (-1.7,0) to (-1.2,1.7);
\draw (-.8,0) to (-.8,-.6);
\draw (-1.7,0) to (-1.7,-.6);
\draw[fill=white] (-.4,1) circle(2pt);
\draw[fill=white] (-1.3,1) circle(2pt);
\draw[in=90,out=90,looseness=2,->] (-1,-.6) to (-1.5,-.6);
\draw[in=90,out=90,looseness=2] (-2.2,2.1) to (-2.7,2.1);
\draw[<-] (-2.7,2.1) to (-2.7,-.6);
\draw[->] (-.2,-.1) to (-.2,-.6);
\draw[<-] (.3,-.15) to (.3,-.6);
\draw (-2.1,-1) to (-2.1,-1.6);
\draw (-.6,-1) to (-.6,-1.6);
\draw (.7,-1) to (.7,-1.6);
\draw (-.3,1.7) to (-.3,2.3);
\draw (-1.2,1.7) to (-1.2,2.3);%%%%%%%%%%%%%%%%%%%%%%%
\draw (-.75,3) to (-.75,5.6);
\draw (-.65,3) to (-.65,5.6);
\draw (-.55,4.3) to (-.55,5.6);
\draw (.6,-.6) to (.6,3.6);
\draw[<-] (.9,-.6) to (.9,5);
\draw[->] (-1.7,2.1) to (-1.7,4.8);
\node[draw,thick,rounded corners,fill=white] at (-2,1.8) {${\gamma^{(b)}}^*$};
\node[draw,thick,rounded corners,fill=white] at (0,.2) {$\gamma^{(c)}$};
\node[draw,thick,rounded corners,fill=white,minimum width=45] at (-2.1,-.85) {$u_X$};
\node[draw,thick,rounded corners,fill=white,minimum width=35] at (-.6,-.85) {$u_Y$};
\node[draw,thick,rounded corners,fill=white,minimum width=30] at (.7,-.85) {$u_Z$};%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw,thick,rounded corners,fill=white,minimum width=30] at (-.75,2.7) {$F_{X,Y}^2$};
\node[draw,thick,rounded corners,fill=white,minimum width=45] at (-.1,4) {$F_{XY,Z}^2$};
\node[draw,thick,rounded corners,fill=white,minimum width=85] at (-.4,5) {$u_{XYZ}^*$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw (-.1,.2) to (-.1,.8);
		\draw (0,.2) to (0,.8);
		\draw (.1,.2) to (.1,.8);
		\draw (-.6,-.2) to (-.6,-2);
		\draw (.4,-.2) to (.4,-.8);
		\draw (.5,-.2) to (.5,-2);
		%\draw (-.8,-1.4) to (-.8,-2);
		\draw (-.1,-1.4) to (-.1,-2);
		\node[scale=.8] at (1.3,.6) {$G(X \boxtimes Y \boxtimes Z)$};
		\node[scale=.8] at (1.3,-.6) {$G(Y \boxtimes Z)$};
		\node[scale=.8] at (-1,-2.3) {$G(X)$};
		\node[scale=.8] at (-.1,-2.3) {$G(Y)$};
		\node[scale=.8] at (.8,-2.3) {$G(Z)$};
		\node[draw,thick,rounded corners,fill=white,minimum width=20] at (0,0) {$G_{X,YZ}^2$};
		\node[draw,thick,rounded corners,fill=white] at (.3,-1.2) {$G_{Y,Z}^2$};
\end{tikzpicture}} =  \raisebox{-40mm}{\begin{tikzpicture}
	\draw[red,in=-90,out=90,looseness=2] (0,0) to (-2,2);
	\draw[in=-90,out=90,looseness=2] (-.8,0) to (-.3,1.7);
	\draw[in=-90,out=90,looseness=2] (-1.7,0) to (-1.2,1.7);
	\draw (-.8,0) to (-.8,-.6);
	\draw (-1.7,0) to (-1.7,-.6);
	\draw[fill=white] (-.4,1) circle(2pt);
	\draw[fill=white] (-1.3,1) circle(2pt);
	\draw[in=90,out=90,looseness=2,->] (-1,-.6) to (-1.5,-.6);
	\draw[in=90,out=90,looseness=2] (-2.2,2.1) to (-2.7,2.1);
	\draw[<-] (-2.7,2.1) to (-2.7,-.6);
	\draw[->] (-.2,-.1) to (-.2,-.6);
	\draw[in=-90,out=-90,looseness=2,<-] (.3,-.15) to (.8,-.15);
	\draw (-2.1,-1) to (-2.1,-1.6);
	\draw (-.6,-1) to (-.6,-1.6);
	%\draw (.7,-1) to (.7,-1.6);
	\draw (-.3,1.7) to (-.3,2.3);
	\draw (-1.2,1.7) to (-1.2,2.3);
	\draw[in=-90,out=90,looseness=2] (-.8,3) to (-1.3,4);
	\draw[in=-90,out=90,looseness=2] (-1,3) to (-1.5,4);
	\draw[in=-90,out=90,looseness=2] (-3.5,2.1) to (-2,4);
	\draw[in=90,out=90,looseness=2,->] (-1.8,2.1) to (-3.1,2.1);
	\draw (-1.6,4.6) to (-1.6,6.8);
	\draw (-1.5,4.6) to (-1.5,6.8);
	\draw (-1.7,4.6) to (-1.7,6.8);
	\draw[in=-90,out=90,looseness=2,->] (-3.8,1.8) to (-2.4,5.8);
	\draw (-3.5,1.6) to (-3.5,-1.6);
	\draw[<-] (.8,-.15) to (.8,5.8);
	\node[draw,thick,rounded corners,fill=white] at (-2,1.8) {${\gamma^{(a)}}^*$};
	\node[draw,thick,rounded corners,fill=white] at (0,.2) {$\gamma^{(d)}$};
	\node[draw,thick,rounded corners,fill=white,minimum width=45] at (-2.1,-.85) {$u_Y$};
	\node[draw,thick,rounded corners,fill=white,minimum width=35] at (-.6,-.85) {$u_Z$};
	\node[draw,thick,rounded corners,fill=white,minimum width=30] at (-3.5,1.85) {$u_X$};
	\node[draw,thick,rounded corners,fill=white,minimum width=35] at (-.8,2.7) {$F_{Y,Z}^2$};
	\node[draw,thick,rounded corners,fill=white,minimum width=35] at (-1.6,4.3) {$F_{X,YZ}^2$};
	\node[draw,thick,rounded corners,fill=white,minimum width=105] at (-.9,6.15) {$u_{XYZ}^*$};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[red,in=-90,out=90,looseness=2] (0,0) to (-2,2);
	\draw[in=-90,out=90,looseness=2] (-.8,0) to (-.3,1.7);
	\draw[in=-90,out=90,looseness=2] (-1.7,0) to (-1.2,1.7);
	\draw (-.3,1.7) to (-.3,2.8);
	\draw (-1.2,1.7) to (-1.2,2.8);
	\draw (-.8,0) to (-.8,-.6);
	\draw (-1.7,0) to (-1.7,-.6);
	\draw[fill=white] (-.4,1) circle(2pt);
	\draw[fill=white] (-1.3,1) circle(2pt);
	\draw[in=90,out=90,looseness=2,->] (-1,-.6) to (-1.5,-.6);
	\draw[in=90,out=90,looseness=2] (-2.2,2.1) to (-2.7,2.1);
	\draw[<-] (-2.7,2.1) to (-2.7,-.6);
	\draw[->] (-.2,-.1) to (-.2,-.6);
	\draw[<-] (.3,-.15) to (.3,-.6);
	\draw (-2.1,-1) to (-2.1,-1.6);
	\draw (-.6,-1) to (-.6,-1.6);
	\draw (.7,-1) to (.7,-1.6);
	\draw (-.3,1.7) to (-.3,2.3);
	\draw (-1.2,1.7) to (-1.2,2.3);
	\draw (.7,-.6) to (.7,2.8);
	\draw[<-] (1,-.6) to (1,2.8);
	\draw[->] (-1.7,1.8) to (-1.7,2.8);
	\node[draw,thick,rounded corners,fill=white] at (-2,1.8) {${\gamma^{(b)}}^*$};
	\node[draw,thick,rounded corners,fill=white] at (0,.2) {$\gamma^{(c)}$};
	\node[draw,thick,rounded corners,fill=white,minimum width=45] at (-2.1,-.85) {$u_X$};
	\node[draw,thick,rounded corners,fill=white,minimum width=35] at (-.6,-.85) {$u_Y$};
	\node[draw,thick,rounded corners,fill=white,minimum width=30] at (.7,-.85) {$u_Z$};
\end{tikzpicture}} =  \raisebox{-22mm}{\begin{tikzpicture}
\draw[red,in=-90,out=90,looseness=2] (0,0) to (-2,2);
\draw[in=-90,out=90,looseness=2] (-.8,0) to (-.3,1.7);
\draw[in=-90,out=90,looseness=2] (-1.7,0) to (-1.2,1.7);
\draw (-1.2,1.7) to (-1.2,3);
\draw (-.3,1.7) to (-.3,3);
\draw (-.8,0) to (-.8,-.6);
\draw (-1.7,0) to (-1.7,-.6);
\draw[fill=white] (-.4,1) circle(2pt);
\draw[fill=white] (-1.3,1) circle(2pt);
\draw[in=90,out=90,looseness=2,->] (-1,-.6) to (-1.5,-.6);
\draw[in=90,out=90,looseness=2] (-2.2,2.1) to (-2.7,2.1);
\draw[<-] (-2.7,2.1) to (-2.7,-.6);
\draw[->] (-.2,-.1) to (-.2,-.6);
\draw[in=-90,out=-90,looseness=2,<-] (.3,-.15) to (.8,-.15);
\draw (-2.1,-1) to (-2.1,-1.6);
\draw (-.6,-1) to (-.6,-1.6);
\draw[<-] (.8,-.15) to (.8,3);
\draw[in=90,out=90,looseness=2,->] (-1.8,2.1) to (-3.2,2.1);
\draw (-3.5,3) to (-3.5,-1.6);
\draw[->] (-3.8,1.85) to (-3.8,3);
\node[draw,thick,rounded corners,fill=white] at (-2,1.8) {${\gamma^{(a)}}^*$};
\node[draw,thick,rounded corners,fill=white] at (0,.2) {$\gamma^{(d)}$};
\node[draw,thick,rounded corners,fill=white,minimum width=45] at (-2.1,-.85) {$u_Y$};
\node[draw,thick,rounded corners,fill=white,minimum width=35] at (-.6,-.85) {$u_Z$};
\node[draw,thick,rounded corners,fill=white,minimum width=30] at (-3.5,1.85) {$u_X$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw[red,in=-90,out=90,looseness=2] (0,0) to (-2,2);
		\draw[in=-90,out=90,looseness=2] (-.8,0) to (-.3,1.7);
		\draw[in=-90,out=90,looseness=2] (-1.7,0) to (-1.2,1.7);
		\draw (-.3,1.7) to (-.3,2.8);
		\draw (-1.2,1.7) to (-1.2,2.8);
		\draw (-.8,0) to (-.8,-.6);
		\draw (-1.7,0) to (-1.7,-.6);
		\draw[fill=white] (-.4,1) circle(2pt);
		\draw[fill=white] (-1.3,1) circle(2pt);
		\draw[in=90,out=90,looseness=2,->] (-1,-.6) to (-1.5,-.6);
		\draw[in=90,out=90,looseness=2] (-2.2,2.1) to (-2.7,2.1);
		\draw[<-] (-2.7,2.1) to (-2.7,-.6);
		\draw[->] (-.2,-.1) to (-.2,-.6);
		\draw[<-] (.3,-.15) to (.3,-.6);
		\draw (-2.1,-1) to (-2.1,-1.6);
		\draw (-.6,-1) to (-.6,-1.6);
		\draw (.7,-1) to (.7,-1.6);
		\draw (-.3,1.7) to (-.3,2.3);
		\draw (-1.2,1.7) to (-1.2,2.3);
		\draw (.7,-.6) to (.7,2.8);
		\draw[<-] (1,-.6) to (1,2.8);
		\draw[->] (-1.7,1.8) to (-1.7,2.8);
		\node[draw,thick,rounded corners,fill=white] at (-2,1.8) {${\gamma^{(b)}}^*$};
		\node[draw,thick,rounded corners,fill=white] at (0,.2) {$\gamma^{(c)}$};
		\node[draw,thick,rounded corners,fill=white,minimum width=45] at (-2.1,-.85) {$p_X u_X$};
		\node[draw,thick,rounded corners,fill=white,minimum width=35] at (-.6,-.85) {$p_Y u_Y$};
		\node[draw,thick,rounded corners,fill=white,minimum width=30] at (.7,-.85) {$p_Z u_Z$};
\end{tikzpicture}} = \raisebox{-18mm}{\begin{tikzpicture}
\draw[red,in=90,out=90,looseness=2] (0,.3) to (1,.3);
\draw[red,in=90,out=-90,looseness=2] (1,.3) to (1.5,-.2);
\draw[red,in=-90,out=90,looseness=2] (.4,.9) to (-.1,1.5);
\draw[->] (0,-.25) to (0,-1.1);
\draw[<-] (.5,-.25) to (.5,-1.1);
\draw (-.3,.9) to (-.3,-2);
\draw [in=-90,out=90,looseness=2] (-.3,.9) to (.2,1.5);
\draw [in=-90,out=90,looseness=2] (1,-.2) to (1.4,.3);
\draw (1,-.2) to (1,-2);
\draw (1.4,.3) to (1.4,2.5);
\draw (.2,1.5) to (.2,2.5);
\draw[fill=white] (.1,1.2) circle(2pt);
\draw[fill=white] (1.2,.05) circle(2pt);
\draw [in=90,out=90,looseness=2] (-.5,2) to (-1,2);
\draw[<-] (-1,2) to (-1,-1.1);
\draw[->] (-.2,2) to (-.2,2.5);
\draw[->] (2,-1.1) to (2,-.75);
\draw[->] (1.3,-.7) to (1.3,-1.1);
\draw (2.6,2.5) to (2.6,-2);
\draw[->] (2.9,2.5) to (2.9,-1.1); 
\node[scale=.8,draw,thick,rounded corners,fill=white] at (.25,0) {$\gamma^{(a)}$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (-.35,1.8) {${\gamma^{(b)}}^*$};
\node[scale=.8,draw,thick,rounded corners,fill=white,minimum width=35] at (1.7,-.5) {$\gamma^{(c)}$};
\node at (.4,.9) {$\red{\bullet}$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (-.4,-1.35) {$u_X$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (1.1,-1.35) {$u_Y$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (2.6,-1.35) {$p_Z u_Z$};	
\end{tikzpicture}} = \raisebox{-30mm}{\begin{tikzpicture}
\draw[red,in=90,out=90,looseness=2] (0,.3) to (1,.3);
\draw[red,in=90,out=-90,looseness=2] (1,.3) to (1.5,-.2);
\draw[red,in=-90,out=90,looseness=2] (.4,.9) to (-.1,1.5);
\draw[->] (0,-.25) to (0,-1.1);
\draw[<-] (.5,-.25) to (.5,-2.1);%%%%%%%%%%%%%%%%%% u_Y
\draw (-.3,.9) to (-.3,-2);
\draw [in=-90,out=90,looseness=2] (-.3,.9) to (.2,1.5);
\draw [in=-90,out=90,looseness=2] (1,-.2) to (1.4,.3);
\draw (1,-.2) to (1,-3);%%%%%%%%%%%%%% u_Y
\draw (1.4,.3) to (1.4,2.5);
\draw (.2,1.5) to (.2,2.5);
\draw[fill=white] (.1,1.2) circle(2pt);
\draw[fill=white] (1.2,.05) circle(2pt);
\draw [in=90,out=90,looseness=2] (-.5,2) to (-1,2);
\draw[<-] (-1,2) to (-1,-1.1);
\draw[->] (-.2,2) to (-.2,2.5);
\draw[->] (2,-2.4) to (2,-1.75);%%%%%%%%%%%%%%% u_Z
\draw[->] (1.3,-1.7) to (1.3,-2.1);%%%%%%%%%% u_Y
\draw (2.6,2.5) to (2.6,-3.5);%%%%%%%%%%%%% u_Z
\draw[->] (4,2.5) to (4,-2.1); %%%%%%%%%%%%%%%% u_Z
\draw [red,in=90,out=90,looseness=2] (1.5,-1.2) to (2.4,-1.2);
\draw [red,in=90,out=-90,looseness=2] (1.5,-.2) to (1.9,-.7);
\draw [red,in=90,out=-90,looseness=2] (2.4,-1.2) to (2.9,-1.6);
\draw[fill=white] (2.6,-1.4) circle(2pt);
\draw [->] (3,-2.05) to (3,-2.4);
\draw [in=-90,out=-90,looseness=2] (3.5,-2.1) to (4,-2.1);
\node[scale=.8,draw,thick,rounded corners,fill=white] at (.25,0) {$\gamma^{(a)}$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (-.35,1.8) {${\gamma^{(b)}}^*$};
\node[scale=.8,draw,thick,rounded corners,fill=white,minimum width=35] at (1.7,-1.5) {$\gamma^{(c)}$};
\node[scale=.7,draw,thick,rounded corners,fill=white,minimum width=35] at (3.2,-1.85) {${\gamma^{(d)}}^*$};
\node at (.4,.9) {$\red{\bullet}$};
\node at (1.9,-.7) {$\red{\bullet}$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (-.4,-1.35) {$u_X$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (1.1,-2.35) {$u_Y$};
\node[draw,thick,rounded corners,fill=white,minimum width=38] at (2.6,-2.65) {$u_Z$};	
\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,.3) to (0,1);
		\draw (-.4,-.3) to (-.4,-2);
		\draw (.3,-.3) to (.3,-1);
		\draw[densely dotted] (.3,-1.5) to (.3,-2);
		\node[scale=.8] at (.5,.7) {$G(X)$};
		\node[scale=.8] at (-.9,-1) {$G(X)$};
		\node[scale=.8] at (.8,-.7) {$G(1_a)$};
		\node[scale=.8] at (.8,-1.8) {$1_G(a)$}; 
		\node[draw,thick,rounded corners,fill=white] at (0,0) {$G_{X,1_a}^2$};
		\node[draw,thick,rounded corners,fill=white] at (.3,-1.2) {$G_a^1$};
\end{tikzpicture}} \ = \ \raisebox{-12mm}{\begin{tikzpicture}
\draw (0,1) to (0,-1);
\node[scale=.8] at (0,-1.2) {$G(X)$};
\node[scale=.8] at (0,1.2) {$G(X)$};
\node[draw,thick,rounded corners,fill=white] at (0,0) {$G_{X,1_a}^2$};
\end{tikzpicture}} \ = \ \raisebox{-20mm}{\begin{tikzpicture}
\draw (0.1,-1) to (0.1,1);
\draw (1.4,.6) to (1.4,1);
\draw[densely dotted] (1.4,.2) to  (1.4,-.2);
\draw[in=90,out=90,looseness=2,<-](.3,.25) to (.9,.25);
\draw[in=-90,out=-90,looseness=2,<-] (.9,.25) to (2,.25);
\draw (.75,1.6) to (.75,3.2);
\draw[->] (-.2,.2) to (-.2,2.2);
\draw[<-] (2,.25) to (2,2.2); 
\node[draw,thick,rounded corners,fill=white,minimum width=30] at (0,0) {$u_X$};
\node[scale=.8,draw,thick,rounded corners,fill=white] at (1.4,.4) {$F_a^1$};
\node[draw,thick,rounded corners,fill=white,minimum width=45] at (.75,1.4) {$F_{X,1_a}^2$};
\node[draw,thick,rounded corners,fill=white,minimum width=75] at (.85,2.5) {$u_X^*$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,.3) to (0,1);
		\draw (-.4,-.3) to (-.4,-1.2);
		\draw (.3,-.3) to (.3,-2);
		\draw[densely dotted] (-.4,-1.5) to (-.4,-2);
		\node[scale=.8] at (.5,.7) {$G(X)$};
		\node[scale=.8] at (.8,-1) {$G(X)$};
		\node[scale=.8] at (-.9,-.6) {$G(1_b)$};
		\node[scale=.8] at (-.9,-1.8) {$1_{G(b)}$}; 
		\node[draw,thick,rounded corners,fill=white] at (0,0) {$G_{1_b,X}^2$};
		\node[draw,thick,rounded corners,fill=white] at (-.4,-1.2) {$G_b^1$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw (0,1) to (0,-1);
\draw[in=-90,out=-90,looseness=2,->] (.3,-.3) to (1,-.3);
\draw (1,-.3) to (1,1);
\draw[<-] (-.3,-.35) to (-.3,-1);	
\node[draw,thick,rounded corners,fill=white,minimum width=35] at (0,0) {$u_X^*$};
\node[scale=.8] at (.2,-1.2) {$F(X)$};
\node[scale=.8] at (.5,.8) {$G(X)$};
\node at (-.6,-.7) {$x_b$};
\node at (1.3,.5) {$x_a$};	
\end{tikzpicture}
\begin{tikzpicture}
			\draw (0,-2) to (0,1);
			\draw[->] (-.3,0) to (-.3,1);
			\draw[in=90,out=90,looseness=2] (.3,.3) to (.8,.3);
			\draw[in=-90,out=-90,looseness=2] (.3,-1.3) to (.8,-1.3);
			\draw[<-] (.8,-1) to (.8,.3);
			\draw[<-] (-.3,-1.35) to (-.3,-2);
			\draw (.8,-1.3) to (.8,-1);
			\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,0) {$u_X$};
			\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,-1) {$u_X^*$};
	\end{tikzpicture}} \ =  \ \raisebox{-6mm}{\begin{tikzpicture}
			\draw (0,-1) to (0,1);
			\draw[->] (-.3,-1) to (-.3,1);
			\draw[in=90,out=90,looseness=2] (.3,.3) to (.8,.3);
			\draw[in=-90,out=-90,looseness=2] (.3,-.3) to (.8,-.3);
			\draw[->] (.8,-.3) to (.8,.3);
			\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,0) {$p_X$};
	\end{tikzpicture}} \ = \ \raisebox{-10mm}{\begin{tikzpicture}
			\draw[in=-90,out=-90,looseness=2,->] (.4,-1) to (-.1,-1);
			\draw[->] (-.6,.9) to (-.6,1.5);
			\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
			\draw[<-] (-1.7,.9) to (-1.7,-1.5);
			\draw (-.5,-.5) to (-.5,-1.5);
			\draw (0,.5) to (0,1.5);
			\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
			\draw[white,line width=1mm,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
			\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
			\draw[fill=white] (-.25,0) circle(2pt);
			\node[draw,thick,fill=white,rounded corners] at (0.2,-.62) {$\gamma^{(a)}$};
			\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
	\end{tikzpicture}} \ = \ \raisebox{-10mm}{\begin{tikzpicture}
			\draw[->] (-.6,.9) to (-.6,1.5);
			\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
			\draw[<-] (-1.7,.9) to (-1.7,-1);
			\draw (.2,-1) to (.2,1.5);
			\draw[red] (-.8,.3) to (-.8,-.9);
			\node[scale=.8] at (-.8,-.9) {$\red{\bullet}$};
			\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
			\node at (.6,.1) {$=$};
			\draw[->] (.9,-1) to (.9,1.5);
			\draw (1.4,-1) to (1.4,1.5);
			\node at (.8,-1.2)  {$x_b$}; 
			\node[scale=.8] at (1.6,-1.2)  {$F(X)$};
	\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,-2) to (0,1);
		\draw[in=-90,out=-90,looseness=2] (.3,-.1) to (.8,-.1);
		\draw[in=90,out=90,looseness=2] (.3,-.9) to (.8,-.9);
		\draw[->] (.8,-.1) to (.8,1);
		\draw[->] (-.3,-1.2) to (-.3,-.1);
		\draw[<-] (.8,-.9) to (.8,-2);
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,.2) {$u_X^*$};
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,-1.15) {$u_X$};
		\node[scale=.8] at (-.45,.8) {$G(X)$};
\end{tikzpicture}} \ = \ \raisebox{-20mm}{\begin{tikzpicture}
		\draw (0,-3) to (0,2);
		\draw[in=-90,out=-90,looseness=2] (.3,-.1) to (.8,-.1);
		\draw[in=90,out=90,looseness=2] (.3,-.9) to (.8,-.9);
		\draw[->] (.8,-.1) to (.8,2);
		\draw[->] (-.3,-2) to (-.3,1);
		\draw[<-] (.8,-.9) to (.8,-3);
		\draw (.3,-.1) to (.3,1);
		\draw (.3,-.9) to (.3,-2);
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,1.35) {$u_X^*$};
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,-2.25) {$u_X$};
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,.2) {$p_X$};
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,-1.2) {$p_X$};
	\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,-.5) to (0,1);
		\draw[->] (-.3,-.5) to (-.3,1);
		\draw[in=-90,out=-90,looseness=2] (.3,-.09) to (.8,-.09);
		\draw[->] (.8,-.1) to (.8,1);
		\draw[<-] (.3,.45) to (.3,1);
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,.2) {$p_X$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
		\draw[in=-90,out=-90,looseness=2] (.1,-.8) to (1.4,-.8);
		\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
		\draw[<-] (1.1,-.8) to (1.1,1.5);
		\draw[->] (1.4,-.8) to (1.4,1.5);
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-1.5);
		\draw (-.5,-.5) to (-.5,-1.5);
		\draw (0,.5) to (0,1.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[fill=white] (-.25,0) circle(2pt);
		\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
		\draw[<-] (.6,.15) to (.6,1.5);
		\draw[->] (1.1,.15) to (1.1,1.5);
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-1.2);
		\draw (-.5,-.5) to (-.5,-1.2);
		\draw (0,.5) to (0,1.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=-90,looseness=2] (0,-.5 ) to (.5,-.5);
		\node at (.26,-.8) {$\red{\bullet}$};
		\draw[red] (.26,-.8) to (.26,-1.2);
		\draw[fill=white] (-.25,0) circle(2pt);
		\node at (.26,-1.2) {$\red{\bullet}$};
		\node[draw,thick,fill=white,rounded corners] at (0.8,-.2) {${\gamma^{(a)}}^*$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,-.5) to (0,1);
		\draw[->] (-.3,-.5) to (-.3,1);
		\draw[in=90,out=90,looseness=2] (.3,.5) to (.8,.5);
		\draw[<-] (.8,.5) to (.8,-.5);
		\draw[->] (.3,.45) to (.3,-.5);
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,.2) {$p_X$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
		\draw[->] (0,-.8) to (0,-1.5);
		\draw[<-] (.4,-.93) to (.4,-1.5);
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-1.5);
		\draw (-.5,-.5) to (-.5,-1.5);
		\draw (0,.5) to (0,1.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[fill=white] (-.25,0) circle(2pt);
		\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}}$.

Therefore, $\raisebox{-14mm}{\begin{tikzpicture}
		\draw (0,-2) to (0,1);
		\draw[in=-90,out=-90,looseness=2] (.3,-.1) to (.8,-.1);
		\draw[in=90,out=90,looseness=2] (.3,-.9) to (.8,-.9);
		\draw[->] (.8,-.1) to (.8,1);
		\draw[->] (-.3,-2) to (-.3,1);
		\draw[<-] (.8,-.9) to (.8,-2);
		\draw (.3,-.1) to (.3,1);
		\draw (.3,-.9) to (.3,-2);
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,.2) {$p_X$};
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,-1.2) {$p_X$};
\end{tikzpicture}} \ = \ \raisebox{-12mm}{\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2] (.5,1) to (1,2);
		\draw (1,2) to (1,2.8);
		\draw (0,0) to (0,-.7);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[red,in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (1,1) to (.5,2);
		\draw[red,in=-90,out=90,looseness=2] (1,1) to (.5,2);
		\draw[->] (.4,0) to (.4,-.7);
		\draw[<-] (.7,-.3) to (.7,-.7);
		\draw[in=90,out=90,looseness=2] (.1,2.3) to (-.4,2.3);
		\draw[in=90,out=90,looseness=2] (-.6,1.3) to (-1.2,1.3);
		\draw[->] (-.4,1.3) to (-.4,2.3);
		\draw[->] (-1.2,-.7) to (-1.2,1.3);
		\draw[->] (.6,2.3) to (.6,2.8);
		\draw[red,in=-90,out=-90,looseness=2] (1,1) to (1.5,1);
		\draw[<-] (1.4,1.6) to (1.4,2.8);
		\draw[->] (1.8,1.6) to (1.8,2.8);
		\draw[fill=white] (.25,.5) circle(2pt);
		\draw[fill=white] (.75,1.5) circle(2pt);
		\node[scale=.8] at (1.25,.7) {$\red{\bullet}$}; 
		\draw[red] (1.25,.7) to (1.25,.2);
		\node[scale=.8] at (1.25,.2) {$\red{\bullet}$};
		\node[scale=.8,draw,thick,rounded corners,fill=white] at (.56,0) {$\gamma^{(a)}$};
		\node[scale=.8,draw,thick,rounded corners,fill=white] at (1.6,1.3) {${\gamma^{(a)}}^*$};
		\node[scale=.8,draw,thick,rounded corners,fill=white,minimum width=45] at (-.3,1.1) {${\gamma^{(b)}}^*$};
		\node[scale=.8,draw,thick,rounded corners,fill=white] at (.3,2.1) {${\gamma^{(b)}}^*$};
\end{tikzpicture}} \ = \ \raisebox{-11mm}{\begin{tikzpicture}
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-2.4);
		\draw (-.5,-.5) to (-.5,-2.4);
		\draw (0,.5) to (0,1.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=90,out=90,looseness=2] (-.2,-.8 ) to (.2,-.8);
		\draw[red,in=-90,out=-90,looseness=2] (.2,-.8 ) to (.6,-.8);
		\node[scale=.8] at (0,-.56) {$\red{\bullet}$};
		\node[scale=.8] at (.4,-1.1) {$\red{\bullet}$};
		\draw[red] (.4,-1.1) to (.4,-1.6);
		\node[scale=.8] at (.4,-1.6) {$\red{\bullet}$};
		\draw[red] (-.2,-.8) to (-.2,-1.5);
		\draw[->] (-.2,-1.7) to (-.2,-2.4);
		\draw[<-] (.6,0) to (.6,1.5);
		\draw[->] (1.1,-.1) to (1.1,1.5);
		\draw[<-] (.1,-1.7) to (.1,-2.4);
		\draw[fill=white] (-.25,0) circle(2pt);
		\node[draw,thick,fill=white,rounded corners,scale=.6] at (-.05,-1.65) {$\gamma^{(a)}$};
		\node[draw,thick,fill=white,rounded corners] at (.9,-.4) {${\gamma^{(a)}}^*$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}} \ = \ \raisebox{-11mm}{\begin{tikzpicture}
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-2.4);
		\draw (-.5,-.5) to (-.5,-2.4);
		\draw (0,.5) to (0,1.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=-90,looseness=2] (0,-.5 ) to (.5,-.5);
		\node[scale=.8] at (.26,-.8) {$\red{\bullet}$};
		\draw[red] (.26,-.8) to (.26,-1.2);
		\draw[->] (.2,-1.8) to (.2,-2.4);
		\draw[<-] (.6,-1.85) to (.6,-2.4);
		\draw[<-] (.4,.15) to (.4,1.5);
		\draw[->] (.8,0) to (.8,1.5);
		\draw[fill=white] (-.25,0) circle(2pt);
		\node[draw,thick,fill=white,rounded corners] at (.4,-1.5) {$\gamma^{(a)}$};
		\node[draw,thick,fill=white,rounded corners] at (.7,-.25) {${\gamma^{(a)}}^*$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}} \ = \ \raisebox{-12mm}{\begin{tikzpicture}
		\draw[->] (-.1,-.8) to (-.1,-1.5);
		\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-1.5);
		\draw[<-] (1.6,-.95) to (1.6,-1.5);
		\draw[->] (1.6,.5) to (1.6,1.5);
		\draw[<-] (1.1,.8) to (1.1,1.5);
		\draw (-.5,-.5) to (-.5,-1.5);
		\draw (0,.5) to (0,1.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[white,line width=1mm,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[red] (1.4,-.3) to (1.4,.1);
		\draw[fill=white] (-.25,0) circle(2pt); 
		\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
		\node[draw,thick,fill=white,rounded corners] at (1.4,-.6) {$\gamma^{(a)}$};
		\node[draw,thick,fill=white,rounded corners] at (1.4,.45) {${\gamma^{(a)}}^*$};
\end{tikzpicture}} \ = \ \raisebox{-4mm}{\begin{tikzpicture}
		\draw (0,-.5) to (0,1);
		\draw[->] (-.3,-.5) to (-.3,1);
		\draw[<-] (.8,1) to (.8,-.5);
		\draw[->] (.3,1) to (.3,-.5);
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,.2) {$p_X$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,-1.5) to (0,2);
		\draw[->] (.8,-1.5) to (.8,2);
		\draw[->] (-.3,-.8) to (-.3,1);
		\draw[<-] (.3,-.48) to (.3,1);
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,1.3) {$u_X^*$};
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,-.8) {$u_X$};
		\node[draw,thick,rounded corners,fill=white,minimum width=28] at (0,.2) {$p_X$};
\end{tikzpicture}} \ = \ \raisebox{-14mm}{\begin{tikzpicture}
		\draw (0,0) to (0,3);
		\draw[->] (.6,0) to (.6,3);
		\node[left] at (0,0) {$G(X)$};
		\node[right] at (.6,0) {$x_a$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\node at (.6,1.2) {$\phi_a$};
		\node[scale=.7] at (-.2,1.2) {$G(X)$};
		\node[scale=.7] at (.7,-.2) {$F(X)$};
		\node at (-.1,-.2) {$\phi_b$};
\end{tikzpicture}}  \ \ \t{and} \ \ \phi_X^* \ = \ \raisebox{-8mm}{\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2,->] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\node at (.6,-.2) {$\phi_a$};
		\node[scale=.7] at (-.2,-.2) {$G(X)$};
		\node[scale=.7] at (.7,1.2) {$F(X)$};
		\node at (-.1,1.2) {$\phi_b$};
\end{tikzpicture}}\]

\begin{prop}\label{phi2transformtion}
	
	\begin{itemize}
		\item [(i)] $\raisebox{-16mm}{\begin{tikzpicture}
			\draw[in=-90,out=90,looseness=2,->] (0,0) to (2,2);
			\draw (2,2) to (2,2.7);
			\draw[in=-90,out=90,looseness=2] (1,0) to (.5,1.7);
			\draw[in=-90,out=90,looseness=2] (1.6,0) to (1.1,1.7);
			\draw[fill=white] (.6,1) circle(2pt);
			\draw[fill=white] (1.2,1) circle(2pt);
			\draw (.8,2.1) to (.8,2.7);
			\draw (.9,2.1) to (.9,2.7);
			\node[draw,thick,rounded corners,fill=white] at (.8,1.8) {$G_{X,Y}^2$};
			\node[scale=.8] at (0,2.5) {$G(X \boxtimes Y)$};
			\node[scale=.8] at (.5,0) {$F(X)$};
			\node[scale=.8] at (2,0) {$F(Y)$};
			\node at (-.3,0) {$\phi_b$};
			\node at (2.3,1.6) {$\phi_c$};	
	\end{tikzpicture}} = \raisebox{-16mm}{\begin{tikzpicture}
\draw[in=-90,out=90,looseness=2] (-.3,.3) to (-.8,1.3);
\draw[in=-90,out=90,looseness=2] (-.2,.3) to (-.7,1.3);
\draw[in=-90,out=90,looseness=2,->] (-.8,.3) to (-.2,1.3);
\draw (-.8,.3) to (-.8,-1);
\draw[fill=white] (-.5,.8) circle(2pt);
\draw (-.3,-.3) to (-.3,-1);
\draw (.3,-.3) to (.3,-1);
\node[draw,thick,rounded corners,fill=white] at (0,0) {$F_{X,Y}^2$};
\node[scale=.8] at (-.3,-1.3) {$F(X)$};
\node[scale=.8] at (.5,-1.3) {$F(Y)$};
\node at (-1.1,-.7) {$\phi_b$};
\node at (.1,1.2) {$\phi_c$}; 
\end{tikzpicture}}$ for $ 1 $-cells $X \in \mcal C_1(a,b)$ and $Y \in \mcal C_1(c,a)$

\item [(ii)] $\raisebox{-12mm}{\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\draw (-.2,1) to (-.2,1.7);
		\draw (.5,1) to (.5,1.7);
		\node[scale=.8,draw,thick,rounded corners,fill=white] at (-.2,1) {$G(f)$};
		\node at (.8,1.2) {$\phi_a$};
		\node[scale=.7] at (-.2,1.9) {$G(Y)$};
		\node[scale=.7] at (.7,-.2) {$F(X)$};
		\node at (-.1,-.2) {$\phi_b$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
\draw[fill=white] (.25,.5) circle(2pt);
\draw (.7,-.5) to (.7,-1);
\draw (0,-1.1) to (0,0);
\node[scale=.8,draw,thick,rounded corners,fill=white] at (.7,-.3) {$F(f)$};
\node at (.6,1.2) {$\phi_a$};
\node[scale=.7] at (-.2,1.2) {$G(Y)$};
\node[scale=.7] at (.7,-1.2) {$F(X)$};
\node at (-.1,-1.2) {$\phi_b$};
\end{tikzpicture}} $ \, for every $ 2 $-cell $f \in \mcal C_2 (_bX_a,_bY_a)$.

\item [(iii)] $\raisebox{-12mm}{\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
		\draw[densely dotted,in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\draw (-.2,1) to (-.2,1.7);
		\draw (.5,1) to (.5,1.7);
		\node[scale=.8,draw,thick,rounded corners,fill=white] at (-.1,1) {$G_a^1$};
		\node at (.8,1.2) {$\phi_a$};
		\node[scale=.7] at (-.2,1.9) {$G(1_a)$};
		%\node[scale=.7] at (.7,-.2) {$F(X)$};
		\node at (-.1,-.2) {$\phi_a$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\draw[densely dotted] (.7,-.5) to (.7,-1);
		\draw (0,-1.1) to (0,0);
		\node[scale=.8,draw,thick,rounded corners,fill=white] at (.7,-.3) {$F_a^1$};
		\node at (.6,1.2) {$\phi_a$};
		\node[scale=.7] at (-.2,1.2) {$G(1_a)$};
		%\node[scale=.7] at (.7,-1.2) {$F(X)$};
		\node at (-.1,-1.2) {$\phi_a$};
\end{tikzpicture}} $ \, for every $a \in \mcal C_0$. 
	\end{itemize}
\end{prop}
\begin{proof}
	\begin{itemize}
		\item [(i)] $\raisebox{-16mm}{\begin{tikzpicture}
				\draw[in=-90,out=90,looseness=2,->] (0,0) to (2,2);
				\draw (2,2) to (2,2.7);
				\draw[in=-90,out=90,looseness=2] (1,0) to (.5,1.7);
				\draw[in=-90,out=90,looseness=2] (1.6,0) to (1.1,1.7);
				\draw[fill=white] (.6,1) circle(2pt);
				\draw[fill=white] (1.2,1) circle(2pt);
				\draw (.8,2.1) to (.8,2.7);
				\draw (.9,2.1) to (.9,2.7);
				\node[draw,thick,rounded corners,fill=white] at (.8,1.8) {$G_{X,Y}^2$};
				\node[scale=.8] at (0,2.5) {$G(X \boxtimes Y)$};
				\node[scale=.8] at (.5,0) {$F(X)$};
				\node[scale=.8] at (2,0) {$F(Y)$};
				\node at (-.3,0) {$\phi_b$};
				\node at (2.3,1.6) {$\phi_c$};	
		\end{tikzpicture}} = \raisebox{-3.5cm}{\begin{tikzpicture}
				\draw[in=90,out=90,looseness=2,<-] (.3,.24) to (1.2,.24);
				\draw[in=-90,out=-90,looseness=2,->] (.3,-1.1) to (1.2,-1.1);
				\draw[in=-90,out=90,looseness=2] (0,.24) to (.5,1.4);
				\draw[in=90,out=-90,looseness=2] (0,-1) to (0,-1.6);
				\draw[in=-90,out=90,looseness=2] (1.5,.24) to (1,1.4);
				\draw[in=90,out=-90,looseness=2] (1.5,-1) to (1.5,-1.6);
				\draw (0,-.8) to (0,0);
				\draw (1.5,-.8) to (1.5,0);
				\draw (.74,1.7) to (.74,2.9);
				\draw (.84,1.7) to (.84,2.9);
				\draw[->] (-.3,.24) to (-.3,2.8);
				\draw[<-] (-.3,-1.1) to (-.3,-1.6);
				\draw[<-] (1.8,.24) to (1.8,2.8);
				\draw (2.3,-1.1) to (2.3,2.9);
				\draw[in=-90,out=-90,looseness=2,->] (1.8,-1.1) to (2.3,-1.1);
				\draw (.74,3.1) to (.74,3.8);
				\draw (.84,3.1) to (.84,3.8);
				\node[draw,thick,rounded corners,fill=white,minimum width=30] at (0,0) {$u_X$};
				\node[draw,thick,rounded corners,fill=white,minimum width=30] at (0,-.8) {$u_X^*$};
				\node[draw,thick,rounded corners,fill=white,minimum width=30] at (1.5,0) {$u_Y$};
				\node[draw,thick,rounded corners,fill=white,minimum width=30] at (1.5,-.8) {$u_Y^*$};
				\node[draw,thick,rounded corners,fill=white] at (.75,1.7) {$F_{X,Y}^2$};
				\node[draw,thick,rounded corners,fill=white,minimum width=70] at (.75,3.15) {$u_{XY}^*$};
				\node at (-.6,1.5) {$x_b$};
				\node at (2,1.5) {$\ol x_c$};
				\node at (1,.38) {$x_a$};
				\node[scale=.8] at (-.1,3.65) {$G(X \boxtimes Y)$};
		\end{tikzpicture}} = \raisebox{-3cm}{\begin{tikzpicture}
		%\draw[->] (0,-.8) to (0,-1.5);
		\draw[in=-90,out=-90,looseness=2,->] (.1,-.8) to (1.5,-.8); 
		\draw (1.5,-.8) to (1.5,2.5);
		\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
		\draw[<-] (1.1,-.8) to (1.1,1.5);
		\draw[->] (-.6,.9) to (-.6,1.5);
		\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
		\draw[<-] (-1.7,.9) to (-1.7,-1.5);
		\draw (-.5,-.5) to (-.5,-1.75);
		\draw (0,.5) to (0,2.5);
		\draw (-.8,-1.8) to (-.8,-2.5);
		\draw (-.3,-1.8) to (-.3,-2.5);
		\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
		\draw[in=-90,out=90,looseness=2] (-.4,-.4) to (-.1,.4);
		\draw (-.4,-.4) to (-.4,-1.75);
		\draw (-.1,.4) to (-.1,2.5);
		\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
		\draw[fill=white] (-.25,0) circle(2pt);
		\node[draw,thick,fill=white,rounded corners] at (0.3,-.6) {$\gamma^{(c)}$};
		\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
		\node[draw,thick,rounded corners,fill=white,minimum width=70] at (0,1.85) {$u_{XY}^*$};
		\node[draw,thick,rounded corners,fill=white] at (-.6,-1.75) {$F_{X,Y}^2$};
	\end{tikzpicture}} = \raisebox{-11mm}{\begin{tikzpicture}
\draw (0,1) to (0,-1);
\draw (.1,1) to (.1,-1);
\draw[in=-90,out=-90,looseness=2,->] (.7,-.3) to (1.5,-.3);
\draw[<-] (-.8,-.35) to  (-.8,-2);
\draw (-.3,-1.3) to (-.3,-2); 
\draw (.3,-1.3) to (.3,-2);
\draw (1.5,-.3) to (1.5,1);
\node[draw,thick,rounded corners,fill=white] at (0,0) {$u_{XY}^* u_{XY} u_{XY}^*$};
\node[draw,thick,rounded corners,fill=white] at (0,-1) {$F_{X,Y}^2$};
\end{tikzpicture}} = \raisebox{-11mm}{\begin{tikzpicture}
\draw (0,1) to (0,-1);
\draw (.1,1) to (.1,-1);
\draw[in=-90,out=-90,looseness=2,->] (.7,-.3) to (1.5,-.3);
\draw[<-] (-.8,-.35) to  (-.8,-2);
\draw (-.3,-1.3) to (-.3,-2); 
\draw (.3,-1.3) to (.3,-2);
\draw (1.5,-.3) to (1.5,1);
\node[draw,thick,rounded corners,fill=white,minimum width=70] at (0,0) {$u_{XY}^*$};
\node[draw,thick,rounded corners,fill=white] at (0,-1) {$F_{X,Y}^2$};
\end{tikzpicture}} = \raisebox{-11mm}{\begin{tikzpicture}
\draw[in=-90,out=90,looseness=2] (-.3,.3) to (-.8,1.3);
\draw[in=-90,out=90,looseness=2] (-.2,.3) to (-.7,1.3);
\draw[in=-90,out=90,looseness=2,->] (-.8,.3) to (-.2,1.3);
\draw (-.8,.3) to (-.8,-1);
\draw[fill=white] (-.5,.8) circle(2pt);
\draw (-.3,-.3) to (-.3,-1);
\draw (.3,-.3) to (.3,-1);
\node[draw,thick,rounded corners,fill=white] at (0,0) {$F_{X,Y}^2$};
\node[scale=.8] at (-.3,-1.3) {$F(X)$};
\node[scale=.8] at (.5,-1.3) {$F(Y)$};
\node at (-1.1,-.7) {$\phi_b$};
\node at (.1,1.2) {$\phi_c$}; 
\end{tikzpicture}
\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\draw (-.2,1) to (-.2,1.7);
		\draw (.5,1) to (.5,1.7);
		\node[scale=.8,draw,thick,rounded corners,fill=white] at (-.2,1) {$G(f)$};
		\node at (.8,1.2) {$\phi_a$};
		\node[scale=.7] at (-.2,1.9) {$G(Y)$};
		\node[scale=.7] at (.7,-.2) {$F(X)$};
		\node at (-.1,-.2) {$\phi_b$};
\end{tikzpicture}} = \raisebox{-22mm}{\begin{tikzpicture}
\draw (0,2) to (0,-2);
\draw[<-] (-1,.8) to (-1,-2);
\draw[->] (1,.8) to (1,-.8);
\draw[in=-90,out=-90,looseness=2,->] (.8,-1.3) to (1.5,-1.3);
\draw (1.5,-1.3) to (1.5,2); 
\node[draw,thick,rounded corners,fill=white] at (0,0) {$F(f)$};
\node[draw,thick,rounded corners,fill=white,minimum width=65] at (0,1.1) {$u_Y^*$};
\node[draw,thick,rounded corners,fill=white,minimum width=65] at (0,-1.05) {$u_X u_X^*$};
\node[scale=.8] at (.5,-2) {$G(X)$};
\node[scale=.8] at (.5,1.8) {$G(Y)$};
\node at (-1.4,0) {$x_b$};
\node at (1.2,0) {$\ol x_a$};
\node at (1.8,1.8) {$x_a$};	
\end{tikzpicture}} = \raisebox{-21mm}{\begin{tikzpicture}
\draw[in=-90,out=-90,looseness=2,->] (-.1,-.8) to (1.6,-.8);
\draw (1.6,-.8) to (1.6,2.5);
\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
\draw[<-] (1.1,-.8) to (1.1,1.5);
\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-1.5);
\draw (-.5,-.5) to (-.5,-1.5);
\draw (0,.5) to (0,2.5);
\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
\draw[fill=white] (-.25,0) circle(2pt);
\node[scale=.8,draw,thick,fill=white,rounded corners] at (0.3,1) {$F(f)$};
\node[draw,thick,fill=white,rounded corners,minimum width=60] at (.2,1.85) {$u_Y^*$};
\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}} = \raisebox{-21mm}{\begin{tikzpicture}
\draw[in=-90,out=-90,looseness=2,->] (-.1,-.8) to (1.6,-.8);
\draw (1.6,-.8) to (1.6,2.5);
\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
\draw[<-] (1.1,-.8) to (1.1,1.5);
\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-1.5);
\draw (-.5,-.5) to (-.5,-1.5);
\draw (0,.5) to (0,2.5);
\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
\draw[fill=white] (-.25,0) circle(2pt);
\node[scale=.8,draw,thick,fill=white,rounded corners] at (-.8,-.8) {$F(f)$};
\node[draw,thick,fill=white,rounded corners,minimum width=60] at (.2,1.85) {$u_Y^*$};
\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}} =  \raisebox{-11mm}{\begin{tikzpicture}
\draw (0,1) to (0,-2);
\draw[in=-90,out=-90,looseness=2,->] (.7,-.3) to (1.5,-.3);
\draw[<-] (-.8,-.35) to  (-.8,-2);
\draw (1.5,-.3) to (1.5,1);
\node[draw,thick,rounded corners,fill=white,minimum width=45] at (0,0) {$u_{Y}^* u_{Y} u_{Y}^*$};
\node[draw,thick,rounded corners,fill=white] at (0,-1) {$F(f)$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
\draw[fill=white] (.25,.5) circle(2pt);
\draw (.7,-.5) to (.7,-1);
\draw (0,-1.1) to (0,0);
\node[scale=.8,draw,thick,rounded corners,fill=white] at (.7,-.3) {$F(f)$};
\node at (.6,1.2) {$\phi_a$};
\node[scale=.7] at (-.2,1.2) {$G(Y)$};
\node[scale=.7] at (.7,-1.2) {$F(X)$};
\node at (-.1,-1.2) {$\phi_b$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,2) to (0,2.5);
		\draw (-.7,1.8) to (-.7,2.5);
		\draw (.7,1.8) to (.7,2.5);
		\draw[densely dotted] (0,1.6) to (0,1.2);
		\draw[<-,in=-90,out=-90,looseness=2] (-.7,1.8) to (.7,1.8);
		\node[scale=.8,draw,thick,fill=white,rounded corners] at (0,1.8) {$F^1_a$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw (0,1) to (0,-1);
		%\draw[in=-90,out=-90,looseness=2,->] (.3,-.3) to (1,-.3);
		\draw[<-] (.3,.25) to (.3,1);
		\draw (-1,.2) to (-1,-1);
		\draw[in=90,out=90,looseness=2,->] (-.3,.2) to (-1,.2);	
		\node[draw,thick,rounded corners,fill=white,minimum width=35] at (0,0) {$u_X$};
		\node[scale=.8] at (.2,-1.2) {$G(X)$};
		\node[scale=.8] at (-.5,.8) {$F(X)$};
		\node at (-.8,-.7) {$\ol x_b$};
		\node at (.6,.5) {$\ol x_a$};	
\end{tikzpicture}
\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2,<-] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\node at (.7,1.2) {$\ol \phi_a$};
		\node[scale=.7] at (-.2,1.2) {$F(X)$};
		\node[scale=.7] at (.7,-.2) {$G(X)$};
		\node at (-.2,-.2) {$\ol \phi_b$};
\end{tikzpicture}}  \ \ \t{and} \ \ \ol \phi_X^* \ = \ \raisebox{-8mm}{\begin{tikzpicture}
		\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2,<-] (.5,0) to (0,1);
		\draw[fill=white] (.25,.5) circle(2pt);
		\node at (.8,-.2) {$\ol \phi_a$};
		\node[scale=.7] at (-.2,-.2) {$F(X)$};
		\node[scale=.7] at (.7,1.2) {$G(X)$};
		\node at (-.3,1.2) {$\ol \phi_b$};
\end{tikzpicture}
\begin{tikzpicture}
			\draw[in=-90,out=90,looseness=2,<-] (0,0) to (.5,1);
			\draw[in=-90,out=90,looseness=2] (.5,0) to (0,1);
			\draw[fill=white] (.25,.5) circle(2pt);
			\node at (.7,1.2) {$\ol \phi_a$};
			\node[scale=.7] at (-.2,1.2) {$F(X)$};
			\node[scale=.7] at (.7,-.2) {$G(X)$};
			\node at (-.2,-.2) {$\ol \phi_b$};
	\end{tikzpicture}} = \raisebox{-8mm}{\begin{tikzpicture}
			\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
			\draw[in=-90,out=90,looseness=2,->] (.5,0) to (0,1);
			\draw [in=90,out=90,looseness=2] (0,1) to (-.5,1);
			\draw[->] (-.5,1) to (-.5,0);
			\draw[<-] (1,0) to (1,1);
			\draw[in=-90,out=-90,looseness=2,<-] (.5,0) to (1,0); 
			\draw[fill=white] (.25,.5) circle(2pt);
			\node at (-.7,-.2) {$\ol \phi_b$};
			\node[scale=.7] at (0,-.2) {$G(X)$};
			\node[scale=.7] at (.5,1.2) {$F(X)$};
			\node at (1.2,1.2) {$\ol \phi_a$};
	\end{tikzpicture}
\begin{tikzpicture}
		\draw[in=-90,out=-90,looseness=2,->] (0,0) to (1,0);
		\node at (-.2,-.1) {$\ol x_a$};
		\node at (1.3,-.1) {$x_a$};
	\end{tikzpicture}}$ and $\raisebox{-4mm}{\begin{tikzpicture}
	\draw[in=-90,out=-90,looseness=2,<-] (0,0) to (1,0);
	\node at (-.3,-.1) {$x_a$};
	\node at (1.3,-.1) {$\ol x_a$};
\end{tikzpicture}}$ satisfy \Cref{modificationeqns}. Since, $\raisebox{-6mm}{\begin{tikzpicture}
\draw[in=90,out=90,looseness=2,->] (0,0) to (1,0);
\draw[in=-90,out=-90,looseness=2,<-] (0,0) to (1,0);
\node at (-.4,-.1) {$x_a$};
\node at (1.4,-.1) {$\ol{x}_a$};
\end{tikzpicture}} \ = \ \t{id}_{1_{Ga}}$ for every $a \in \mcal C_0$, we have, $\us{a \in \mcal C_0}{\t{sup}} \norm{\raisebox{-4mm}{\begin{tikzpicture}
	\draw[in=-90,out=-90,looseness=2,->] (0,0) to (1,0);
	\node at (-.2,-.1) {$\ol x_a$};
	\node at (1.3,-.1) {$x_a$};
\end{tikzpicture}}} < \infty$ and $\us{a \in \mcal C_0}{\t{sup}} \norm{\raisebox{-4mm}{\begin{tikzpicture}
\draw[in=-90,out=-90,looseness=2,<-] (0,0) to (1,0);
\node at (-.3,-.1) {$x_a$};
\node at (1.3,-.1) {$\ol x_a$};
\end{tikzpicture}}} < \infty$. Now, $\raisebox{-8mm}{\begin{tikzpicture}
\draw[in=-90,out=-90,looseness=2,->] (0,0) to (.6,0);
\draw[in=-90,out=90,looseness=2] (.6,0) to (1.1,1);
\draw[in=-90,out=90,looseness=2,<-] (0,0) to (.5,1);
\draw[in=-90,out=90,looseness=2] (1.1,0) to (0,1);
\draw[fill=white] (.8,.5) circle(2pt);
\draw[fill=white] (.3,.5) circle(2pt);
\node at (-.2,-.1) {$\ol x_b$};
\node at (.9,-.2) {$x_b$};
\node[scale=.8] at (1.6,0) {$F(X)$};
\node[scale=.8] at (-.2,1.2) {$F(X)$};
\node at (1.2,1.25) {$x_a$};
\node at (.6,1.3) {$\ol x_a$};
\end{tikzpicture}} = \raisebox{-6mm}{\begin{tikzpicture}
\draw (0,1) to (0,-1);
\draw[in=-90,out=-90,looseness=2,->] (.3,-.3) to (1,-.3);
\draw (1,-.3) to (1,1);
\draw[<-] (.3,.35) to (.3,1);
\draw[in=90,out=90,looseness=2,->] (-.3,.3) to (-1,.3);
\draw[in=-90,out=-90,looseness=2,<-] (-.3,-.35) to (-1,-.35);
\draw (-1,.3) to (-1,-.35); 
\node[draw,thick,rounded corners,fill=white] at (0,0) {$u_X u_X^*$};
\end{tikzpicture}} = \raisebox{-21mm}{\begin{tikzpicture}
%\draw[->] (-.1,-.8) to (-.1,-1.5);
\draw[in=-90,out=-90,looseness=2,->] (-.1,-.8) to (1.5,-.8);
\draw (1.5,-.8) to (1.5,1.5);
\draw[in=-90,out=-90,looseness=2] (.4,-.8) to (1.1,-.8);
\draw[<-] (1.1,-.8) to (1.1,1.5);
%\draw[->] (-.6,.9) to (-.6,1.5);
\draw[in=90,out=90,looseness=2,->] (-.6,.9) to (-2.1,.9);
\draw (-2.1,.9) to (-2.1,-1.5);
\draw[in=-90,out=-90,looseness=2] (-2.1,-1.5) to (-1.7,-1.5);
\draw[in=90,out=90,looseness=2] (-1,.9) to (-1.7,.9);
\draw[<-] (-1.7,.9) to (-1.7,-1.5);
\draw (-.5,-.5) to (-.5,-1.5);
\draw (0,.5) to (0,1.5);
\draw[in=-90,out=90,looseness=2] (-.5,-.5) to (0,.5);
\draw[red,in=-90,out=90,looseness=2] (0,-.5 ) to (-.5,.5);
\draw[fill=white] (-.25,0) circle(2pt);
\node[draw,thick,fill=white,rounded corners] at (0.2,-.6) {$\gamma^{(a)}$};
\node[draw,thick,fill=white,rounded corners] at (-.8,.6) {${\gamma^{(b)}}^*$};
\end{tikzpicture}} = \raisebox{-4mm}{\begin{tikzpicture}
\draw (0,0) to (0,1);
\draw[in=-90,out=-90,looseness=2,->] (.5,.7) to (1.5,.7);
\node[scale=.8] at (-.2,1.2) {$F(X)$};
\node at (.5,.9) {$\ol x_a$};
\node at (1.5,.9) {$x_a$};
\end{tikzpicture}
\begin{tikzpicture}
		\draw[in=-90,out=-90,looseness=2,<-] (0,0) to (.6,0);
		\draw[in=-90,out=90,looseness=2,<-] (.6,0) to (1.1,1);
		\draw[in=-90,out=90,looseness=2,->] (0,0) to (.5,1);
		\draw[in=-90,out=90,looseness=2] (1.1,0) to (0,1);
		\draw[fill=white] (.8,.5) circle(2pt);
		\draw[fill=white] (.3,.5) circle(2pt);
		\node at (-.3,-.1) {$x_b$};
		\node at (.9,-.2) {$\ol x_b$};
		\node[scale=.8] at (1.6,0) {$G(X)$};
		\node[scale=.8] at (-.2,1.2) {$G(X)$};
		\node at (1.2,1.25) {$\ol x_a$};
		\node at (.6,1.2) {$x_a$};
\end{tikzpicture}} = \raisebox{-12mm}{\begin{tikzpicture}
\draw[in=-90,out=90,looseness=2] (0,0) to (.5,1);
\draw[in=-90,out=90,looseness=2,->] (.5,0) to (0,1);
\draw [in=90,out=90,looseness=2] (0,1) to (-.5,1);
\draw[->] (-.5,1) to (-.5,0);
\draw [in=-90,out=-90,looseness=2] (-.5,0) to (-1,0);
\draw [->] (-1,0) to (-1,1);
\draw[in=-90,out=90,looseness=2] (.5,1) to (-.7,2.3);
\draw[in=-90,out=90,looseness=2,->] (-1,1) to (0,2.3);
\draw[<-] (1,0) to (1,1);
\draw[in=-90,out=-90,looseness=2,<-] (.5,0) to (1,0); 
\draw[fill=white] (.25,.5) circle(2pt);
\draw[fill=white] (-.4,1.65) circle(2.1pt);
\node at (-1.2,.2) {$\phi_b$};
\node[scale=.7] at (0,-.2) {$G(X)$};
\node[scale=.7] at (.8,1.4) {$F(X)$};
\node at (1.3,.7) {$\ol \phi_a$};
\node[scale=.7] at (-1.1,2.2) {$G(X)$};
\node at (.3,2.3) {$\phi_a$};
\end{tikzpicture}} = \raisebox{-4mm}{\begin{tikzpicture}
\draw (0,0) to (0,1);
\draw[in=-90,out=-90,looseness=2,<-] (.5,.7) to (1.5,.7);
\node[scale=.8] at (-.2,1.2) {$G(X)$};
\node at (.5,.9) {$x_a$};
\node at (1.5,.9) {$\ol x_a$};
\end{tikzpicture}
